The More the Merrier: Combining Properties for ABox Abduction under Repair Semantics in ELbot

Abduction is a central approach to explain missing entailments from a knowledge base by providing a hypothesis, that would, if added to the knowledge base, make the missing entailment become true. Abduction under repair semantics has recently been investigated in detail, where several desirable properties and optimality criteria were considered, such as signature-restrictions and minimality in size and of introduced conflicts. Naturally, hypotheses that satisfy more than one of these properties or combine a property with an optimality criterion would be even more desirable for applications. So far, such hypotheses have not been investigated in the literature. In the present paper, we consider the ABox abduction problem for hypotheses satisfying more than one property or additional optimality criteria, for EL_bot under brave and AR semantics. Our main observation is that often requiring additional properties for hypotheses does not lead to an increase of complexity.

==> results_existance.tex <==
%\documentclass[tikz,border=5pt]{standalone}
%\usepackage{macros}
\newcommand{\bravecolor}[1]{\textcolor{red}{#1}}
\newcommand{\arcolor}[1]{\textcolor{blue}{#1}}

%\begin{document}
%
\begin{tikzpicture}[font=\large]
	\tikzset{
		prop/.style= {draw, rounded corners, thin},
		brave/.style={text=red},
		ar/.style={text=blue}, 
		every path/.style={very thick},
		comb/.style={midway, draw=gray, fill=gray!30, rounded corners, inner sep=2pt}
	}
% CC
	\node[prop, label={above:\bravecolor{\SigmaP}/\arcolor{\co\NP}}]%
	(cc) at (150:6) {conflict-confining};
% Signature
	\node[prop, label={below:\bravecolor{\NP}/\arcolor{\SigmaP}}]%
	(sig) at (-150:6) {$\Sigma$-restricted};
% NT
	\node[prop, label={above:\bravecolor{\NP}/\arcolor{\SigmaP}}]%
	(nt) at (30:0) {non-trivial};
%
% edges
%
	\draw (cc) to[bend right=20] node[comb] {\bravecolor{\SigmaP}/\arcolor{\SigmaP}} (nt);
%

	\draw (sig) to[bend left=20] node[comb] {\bravecolor{\NP}/\arcolor{\SigmaP}} (nt);
%

	\draw (cc) to[bend left=20] node[comb] {\bravecolor{\SigmaP}/\arcolor{\SigmaP}} (sig);
%

\end{tikzpicture}
%\caption{Complexity for verifying hypotheses under combination of properties. The}
%

%\end{document}

==> results_verification.tex <==
%\documentclass[tikz,border=5pt]{standalone}
%\usepackage{macros}
\newcommand{\bravecolor}[1]{\textcolor{red}{#1}}
\newcommand{\arcolor}[1]{\textcolor{blue}{#1}}

%\begin{document}
%
\begin{tikzpicture}[font=\large]
	\tikzset{
		prop/.style= {draw, rounded corners, thin},
		brave/.style={text=red},
		ar/.style={text=blue}, 
		every path/.style={very thick},
		comb/.style={midway, draw=gray, fill=gray!30, rounded corners, inner sep=2pt}
	}
% CC
	\node[prop, label={above:\bravecolor{\DP}/\arcolor{\co\NP}}]%
	(cc) at (150:6) {conflict-confining};
% Subset
	\node[prop, label={above:\bravecolor{\DP}/\arcolor{\PiP}}]%
	(subset) at (30:6) {$\subseteq$-minimal};
% NT
	\node[prop, label={above:\bravecolor{\NP}/\arcolor{\co\NP}}]%
	(nt) at (-90:0) {non-trivial or $\Sigma$-restricted};
% Card
	\node[prop, label={below:\bravecolor{\NP}/\arcolor{\co\NP}}]%
	(card) at (-150:6) {$\leq$-minimal};
% Conf
	\node[prop, label={below:\bravecolor{\PiP}/\arcolor{\co\NP}}]%
	(conf) at (-30:6) {$\subseteq_c$-minimal};
%
% edges
%
	\draw (cc) to[bend right=15] node[comb] {\bravecolor{\DP}/\arcolor{\co\NP} } (nt);
%

	\draw (subset) to[bend right=15] node[comb] {\bravecolor{\DP}/\arcolor{\PiP}} (nt);
%

	\draw (subset) to[bend right=10] node[comb] {\bravecolor{\DP}/\arcolor{in $\PiP, \co\NP$-h}} (cc);
%

	\draw (card) to[bend right=15] node[comb] {\bravecolor{\DP}/\arcolor{\PiP}} (nt);
%
	\draw (card) to[bend right=10] node[comb] {\bravecolor{\PiP}/\arcolor{\co\NP}} (cc);
%

	\draw (conf) to[bend right=15] node[comb] {\bravecolor{\PiP}/\arcolor{\PiP}} (nt);

\end{tikzpicture}
%\caption{Complexity for verifying hypotheses under combination of properties. The}
%

%\end{document}
